Greedy Hierarchical Variational Autoencoders for Large-Scale Video Prediction

A video prediction model that generalizes to diverse scenes would enable intelligent agents such as robots to perform a variety of tasks via planning with the model. However, while existing video prediction models have produced promising results on small datasets, they suffer from severe underfitting when trained on large and diverse datasets. To address this underfitting challenge, we first observe that the ability to train larger video prediction models is often bottlenecked by the memory constraints of GPUs or TPUs. In parallel, deep hierarchical latent variable models can produce higher quality predictions by capturing the multi-level stochasticity of future observations, but end-to-end optimization of such models is notably difficult. Our key insight is that greedy and modular optimization of hierarchical autoencoders can simultaneously address both the memory constraints and the optimization challenges of large-scale video prediction. We introduce Greedy Hierarchical Variational Autoencoders (GHVAEs), a method that learns high-fidelity video predictions by greedily training each level of a hierarchical autoencoder. In comparison to state-of-the-art models, GHVAEs provide 17-55% gains in prediction performance on four video datasets, a 35-40% higher success rate on real robot tasks, and can improve performance monotonically by simply adding more modules.

==> robonet.tex <==
\begin{figure}[t]
  \centering
    \minipage{0.089\linewidth}\textbf{}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=1$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=2$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=3$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=4$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=5$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=6$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=7$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=8$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=9$}\endminipage\hfill 
    \minipage{0.089\linewidth}\centering \textbf{$t=10$}\endminipage\hfill 
    \minipage{0.089\linewidth}\textbf{Ground\\Truth (Sawyer)}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_00_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_01_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_02_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_03_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_04_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_05_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_06_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_07_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_08_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/gt/frame_09_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\textbf{GHVAE}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_00_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_01_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_02_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_03_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_04_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_05_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_06_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_07_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_08_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/ghvae/frame_09_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill\minipage{0.089\linewidth}\textbf{SVG' (M=3, K=5)}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_00_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_01_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_02_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_03_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_04_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_05_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_06_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_07_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_08_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/robonet/svg/frame_09_delay-0.25s.png}};\draw[red, thick] (-.6,-.2) rectangle (.6,.4);\end{tikzpicture}\endminipage\hfill
    
    \minipage{0.089\linewidth}\textbf{Ground\\Truth (WidowX)}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_00_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_01_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_02_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_03_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_04_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_05_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_06_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_07_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_08_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/gt/frame_09_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\textbf{GHVAE}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_00_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_01_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_02_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_03_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_04_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_05_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_06_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_07_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_08_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/ghvae/frame_09_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill\minipage{0.089\linewidth}\textbf{SVG' (M=3, K=5)}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_00_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_01_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_02_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_03_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_04_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_05_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_06_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_07_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_08_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/widow/svg/frame_09_delay-0.25s.png}};\draw[red, thick] (-.5,-.3) rectangle (.4,.7);\end{tikzpicture}\endminipage\hfill
    
    \minipage{0.089\linewidth}\textbf{Ground\\Truth (Franka)}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_00_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_01_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_02_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_03_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_04_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_05_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_06_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_07_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_08_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/gt/frame_09_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\textbf{GHVAE}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_00_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_01_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_02_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_03_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_04_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_05_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_06_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_07_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_08_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/ghvae/frame_09_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\textbf{SVG' (M=3, K=5)}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_00_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_01_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_02_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_03_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_04_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_05_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_06_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_07_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_08_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/franka/svg/frame_09_delay-0.25s.png}};\draw[red, thick] (-.1,-.1) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    % 
    \minipage{0.089\linewidth}\textbf{Ground\\Truth (Baxter)}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_00_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_01_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_02_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_03_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_04_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_05_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_06_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_07_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_08_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/gt/frame_09_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\textbf{GHVAE}\endminipage\hfill 
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_00_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_01_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_02_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_03_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_04_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_05_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_06_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_07_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_08_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/ghvae/frame_09_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill\minipage{0.089\linewidth}\textbf{SVG' (M=3, K=5)}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_00_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_01_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_02_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_03_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_04_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_05_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_06_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_07_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_08_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
    \minipage{0.089\linewidth}\begin{tikzpicture}\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=\linewidth]{images/baxter/svg/frame_09_delay-0.25s.png}};\draw[red, thick] (-.1,-.4) rectangle (.7,.7);\end{tikzpicture}\endminipage\hfill
  \caption{RoboNet Video Prediction. Specifically, we provide examples for various physical robots in RoboNet: Sawyer, WidowX, Franka, and Baxter. Both GHVAE and SVG' (M=3, K=5) are given the same two context images. Here, a 6-module GHVAE model exhibits visible performance superiority over SVG' (M=3, K=5) on generating realistic object (Sawyer) and robot movements (WidowX, Franka, Baxter). \color{red}{The red boxes} highlight the differences.}\label{robonet}
\end{figure}
